Biological Context Does Not Reliably Improve LLM-Guided Experimental Optimization

Autonomous labs increasingly deploy large language models (LLMs) as closedloop biology optimizers that propose a design, read the outcome, then propose again. This is partly because of an assumption that biological knowledge helps an LLM choose better designs than Bayesian optimization, which has no access to biological context. We test that assumption on 45 biology tasks reconstructed from 2,485 experimental rows across 341 published papers, scored by oracles fitted to those rows, each run over 30 iterations under two prompt conditions. The domain-aware condition provides the published parameter names, units, and labels, and the domain-agnostic renames them so they are not biologically meaningful, with search space and feedback identical. Across 19 LLMs domain-agnostic outperforms domain-aware on 58.7% of tasks by trajectory and 61.9% by endpoint. The failure is specific to biology, reversing on education tasks built the same way. Domain-aware prompting tends to help models propose better initial designs, while making them respond worse to feedback. Part of the reason is anchoring, with models keeping the conventional categorical choice even when the oracle scores a different (published best) value higher. Post-training Llama 3.1 8B to frontier-level raw optimization does not transfer to biology-aware optimization improvements. Biology-aware optimization therefore looks like a separate capability that autonomous laboratory loops should target directly.

==> figures/icbinb/fig_anchoring_permodel.tex <==
% Generated by paper_scripts/gen_fig_anchoring_and_control.py -- do not edit.
\begin{tikzpicture}
  \begin{axis}[
    width=0.42\linewidth, height=5.0cm,
    xmin=0, xmax=56.0, ymin=-0.8, ymax=11.8,
    xlabel={Match to published-best category (\%)},
    xlabel style={font=\small},
    ytick={0,1,2,3,4,5,6,7,8,9,10,11},
    yticklabels={Llama 3.1 8B,GPT-5.6 Sol,Opus 5,Gemini 3.1 Pro,Gemini 3.6 Flash,Kimi K3,Opus 4.7,Gemini 3 Flash,GPT-5.4 Mini,GPT-5.4,DeepSeek V3.2,Sonnet 4.6},
    yticklabel style={font=\tiny}, xticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    grid=major, grid style={gray!20}, ymajorgrids=false,
    title={Per model, six divergent pairs},
    title style={font=\footnotesize, at={(0,1.03)}, anchor=south west},
  ]
    \fill[black!6] (axis cs:0,-0.8) rectangle (axis cs:29.2,11.8);
    \draw[black!70, line width=1.0pt] (axis cs:29.2,-0.8) -- (axis cs:29.2,11.8);
    \node[font=\tiny, black!70, anchor=south] at (axis cs:29.2,11.7) {GP-UCB (29.2\%)};
    \draw[->, colorContext, line width=0.5pt] (axis cs:33.33,0) -- (axis cs:7.14,0);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:33.33,0) {};
    \draw[->, colorContext, line width=0.9pt] (axis cs:37.50,1) -- (axis cs:12.50,1);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:37.50,1) {};
    \draw[->, colorContext, line width=0.9pt] (axis cs:37.50,2) -- (axis cs:16.67,2);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:37.50,2) {};
    \draw[->, colorContext, line width=0.5pt] (axis cs:43.48,3) -- (axis cs:16.67,3);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:43.48,3) {};
    \draw[->, colorContext, line width=0.9pt] (axis cs:45.83,4) -- (axis cs:16.67,4);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:45.83,4) {};
    \draw[->, colorContext, line width=0.9pt] (axis cs:41.67,5) -- (axis cs:20.83,5);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:41.67,5) {};
    \draw[->, colorContext, line width=0.5pt] (axis cs:29.17,6) -- (axis cs:25.00,6);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:29.17,6) {};
    \draw[->, colorContext, line width=0.5pt] (axis cs:20.83,7) -- (axis cs:25.00,7);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:20.83,7) {};
    \draw[->, colorContext, line width=0.5pt] (axis cs:25.00,8) -- (axis cs:25.00,8);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:25.00,8) {};
    \draw[->, colorContext, line width=0.5pt] (axis cs:45.83,9) -- (axis cs:26.09,9);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:45.83,9) {};
    \draw[->, colorContext, line width=0.5pt] (axis cs:50.00,10) -- (axis cs:31.25,10);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:50.00,10) {};
    \draw[->, colorContext, line width=0.5pt] (axis cs:45.83,11) -- (axis cs:43.75,11);
    \node[circle, draw=colorAgnostic, fill=white, line width=0.5pt, inner sep=0.9pt] at (axis cs:45.83,11) {};
  \end{axis}
\end{tikzpicture}


==> figures/icbinb/fig_conditions_schematic.tex <==
% Generated by paper_scripts/gen_icbinb_tex_figures.py -- do not edit by hand.

\begin{tikzpicture}[font=\scriptsize, scale=0.88, every node/.style={scale=1.0}]
  \node[anchor=south west, font=\footnotesize, black!85] at (0.0,1.1) {Parameter space, oracle and 30-iteration budget are identical across the three arms.};
  \draw[colorContext!35, fill=colorContext!4, rounded corners=3pt, line width=0.6pt] (0.0,0.0) rectangle (4.05,-4.72);
  \node[anchor=south west, rounded corners=2.5pt, fill=colorContext, text=white, font=\small\bfseries, inner xsep=5pt, inner ysep=2.5pt] at (0.14,0.1) {Domain-aware};
  \node[anchor=north west, font=\tiny\itshape, black!55] at (0.16,-0.16) {real names, units, labels};
  \draw[colorContext!22, fill=colorContext!9, rounded corners=2pt, line width=0.4pt] (0.06,-1.66) rectangle (4.01,-3.68);
  \draw[colorAgnostic!35, fill=colorAgnostic!4, rounded corners=3pt, line width=0.6pt] (5.35,0.0) rectangle (9.399999999999999,-4.72);
  \node[anchor=south west, rounded corners=2.5pt, fill=colorAgnostic, text=white, font=\small\bfseries, inner xsep=5pt, inner ysep=2.5pt] at (5.489999999999999,0.1) {Domain-agnostic};
  \node[anchor=north west, font=\tiny\itshape, black!55] at (5.51,-0.16) {identical space, placeholder names};
  \draw[colorAgnostic!22, fill=colorAgnostic!9, rounded corners=2pt, line width=0.4pt] (5.409999999999999,-1.66) rectangle (9.36,-3.68);
  \node[anchor=north west, font=\scriptsize, black!45] at (0.16,-0.62) {Task: maximize antibody};
  \node[anchor=north west, font=\scriptsize, black!45] at (5.51,-0.62) {Task: maximize the};
  \node[anchor=north west, font=\scriptsize, black!45] at (0.16,-0.99) {\quad titer (g/L)};
  \node[anchor=north west, font=\scriptsize, black!45] at (5.51,-0.99) {\quad objective};
  \node[anchor=north west, font=\tiny, colorContext] at (0.16,-1.75) {\texttt{cell\_specific\_perfusion\_rate}};
  \node[anchor=north west, font=\tiny, colorAgnostic] at (5.51,-1.75) {\texttt{X1}};
  \node[anchor=north west, font=\tiny, colorContext] at (0.16,-2.12) {\texttt{foxa1\_overexpression}};
  \node[anchor=north west, font=\tiny, colorAgnostic] at (5.51,-2.12) {\texttt{X2}};
  \node[anchor=north west, font=\tiny, colorContext] at (0.16,-2.50) {\texttt{blasticidin\_concentration}};
  \node[anchor=north west, font=\tiny, colorAgnostic] at (5.51,-2.50) {\texttt{X3}};
  \node[anchor=north west, font=\tiny, colorContext] at (0.16,-2.87) {\texttt{cho\_cell\_line} $\in$};
  \node[anchor=north west, font=\tiny, colorAgnostic] at (5.51,-2.87) {\texttt{C1} $\in$};
  \node[anchor=north west, font=\tiny, colorContext] at (0.16,-3.25) {\quad \{CHO-K1, CHO-S, \ldots\}};
  \node[anchor=north west, font=\tiny, colorAgnostic] at (5.51,-3.25) {\quad \{A, B, C, \ldots\}};
  \node[anchor=north west, font=\scriptsize, black!45] at (0.16,-4.00) {Feedback: one scalar};
  \node[anchor=north west, font=\scriptsize, black!45] at (5.51,-4.00) {Feedback: one scalar};
  \draw[->, >=latex, black!65, line width=1.0pt] (4.25,-2.36) -- (5.1499999999999995,-2.36);
  \node[anchor=south, font=\scriptsize, black!70, align=center] at (4.7,-2.26) {remove\\biological\\meaning};
  \draw[black!35, dashed, fill=black!2, rounded corners=3pt, line width=0.6pt] (10.649999999999999,0.0) rectangle (14.7,-4.72);
  \node[anchor=south west, rounded corners=2.5pt, fill=black!45, text=white, font=\small\bfseries, inner xsep=5pt, inner ysep=2.5pt] at (10.79,0.1) {GP-UCB};
  \node[anchor=north west, font=\scriptsize\itshape, black!55] at (10.809999999999999,-0.16) {prior-free reference};
  \draw[black!20, fill=black!5, rounded corners=2pt, line width=0.4pt] (10.709999999999999,-1.66) rectangle (14.66,-3.68);
  \node[anchor=north west, font=\scriptsize, black!45] at (10.87,-0.62) {no language reaches};
  \node[anchor=north west, font=\scriptsize, black!45] at (10.87,-0.99) {\quad this arm};
  \node[anchor=north west, font=\scriptsize, black!45] at (10.87,-1.75) {$x \in \mathbb{R}^d$: scaled numerics};
  \node[anchor=north west, font=\scriptsize, black!45] at (10.87,-2.12) {\quad $+$ one-hot categoricals};
  \node[anchor=north west, font=\scriptsize, black!45] at (10.87,-2.87) {\quad (encoded, no text)};
  \node[anchor=north west, font=\scriptsize, black!45] at (10.87,-3.62) {Feedback: one scalar};
  \node[anchor=north west, font=\scriptsize, black!45] at (10.87,-4.00) {Acquisition: $\mu(x) + \kappa\sigma(x)$};
  \node[anchor=center, rounded corners=2pt, draw=black!30, fill=white, font=\scriptsize, text=black!65, inner xsep=4pt, inner ysep=2pt] at (0.8500000000000001,-5.24) {propose};
  \node[anchor=center, rounded corners=2pt, draw=black!30, fill=white, font=\scriptsize, text=black!65, inner xsep=4pt, inner ysep=2pt] at (7.35,-5.24) {oracle scores};
  \node[anchor=center, rounded corners=2pt, draw=black!30, fill=white, font=\scriptsize, text=black!65, inner xsep=4pt, inner ysep=2pt] at (13.78,-5.24) {observe scalar};
  \draw[->, >=latex, black!45, line width=0.5pt] (1.55,-5.24) -- (6.63,-5.24);
  \draw[->, >=latex, black!45, line width=0.5pt] (8.07,-5.24) -- (13.049999999999999,-5.24);
  \draw[->, >=latex, black!45, line width=0.5pt, rounded corners=3pt] (13.78,-5.44) -- (13.78,-5.76) -- (0.8500000000000001,-5.76) -- (0.8500000000000001,-5.44);
  \node[anchor=west, font=\scriptsize\itshape, black!55, fill=white, inner xsep=3pt, inner ysep=1pt] at (8.15,-5.76) {repeat 30 times};
  \draw[black!12, fill=black!4, rounded corners=2pt, line width=0.4pt] (0.0,-6.26) rectangle (14.7,-6.72);
  \node[anchor=center, font=\scriptsize, black!70] at (7.35,-6.49) {45 tasks $\cdot$ scalar feedback only $\cdot$ 4 runs each};
\end{tikzpicture}


==> figures/icbinb/fig_frontier_band.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.98\linewidth, height=3.1cm, clip=false,
    xmin=-0.274, xmax=0.110, ymin=-0.8, ymax=2.1,
    xlabel={GP-UCB-normalized trajectory,\\ median over held-out tasks},
    xlabel style={font=\small, align=center},
    ytick={0,1}, yticklabels={{post-trained},{untrained base}},
    yticklabel style={font=\small, align=right},
    xticklabel style={font=\small},
    title={\textbf{(a)} Raw optimization,\\domain-agnostic evaluation},
    title style={font=\small, at={(0.5,1.10)}, anchor=south, align=center},
    axis lines*=left, tick style={black!60},
    xmajorgrids, grid style={gray!20},
    legend style={at={(0.99,1.30)}, anchor=north east, draw=none, fill=none,
                  font=\scriptsize, legend cell align=left},
  ]
    \addlegendimage{area legend, fill=black!9, draw=black!35}
    \addlegendentry{frontier band}
    \fill[black!9] (axis cs:-0.1543,-0.8) rectangle (axis cs:0.0602,1.8);
    \draw[black!35, line width=0.5pt] (axis cs:-0.1543,-0.8) -- (axis cs:-0.1543,1.8);
    \draw[black!35, line width=0.5pt] (axis cs:0.0602,-0.8) -- (axis cs:0.0602,1.8);
    \draw[black!55, dashed] (axis cs:0,-0.8) -- (axis cs:0,1.8);
    \node[circle, fill=colorSig, inner sep=2.2pt] at (axis cs:-0.2237,1) {};
    \node[circle, fill=colorSig, inner sep=2.2pt] at (axis cs:-0.0211,0) {};
  \end{axis}
\end{tikzpicture}


==> figures/icbinb/fig_headline.tex <==
% Generated by paper_scripts/gen_fig_headline.py -- do not edit.
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=0.85cm},
    width=0.40\linewidth, height=3.5cm,
    axis lines*=left, tick style={black!60}, clip=false,
    grid=major, grid style={gray!18}, ymajorgrids=false,
  ]
  \nextgroupplot[xmin=0, xmax=100, ymin=-0.75, ymax=2.35, xtick={0,25,50,75,100}, xticklabel style={font=\small}, ytick={0,1}, yticklabels={{Endpoint},{Trajectory}}, yticklabel style={font=\small, align=right}, title={\textbf{(a)} All 45 tasks}, title style={font=\small, at={(0.5,1.03)}, anchor=south}, legend to name=leghlab, legend style={draw=none, fill=none, font=\scriptsize, legend cell align=left}]
    \fill[black!8] (axis cs:0,-0.75) rectangle (axis cs:50,2.35);
    \draw[black!60, dashed, line width=0.9pt] (axis cs:50,-0.75) -- (axis cs:50,1.75);
    \addlegendimage{area legend, fill=black!8, draw=none}
    \addlegendentry{domain-aware worse}
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:55.56,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:64.71,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:48.28,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:41.86,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:41.86,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:18.18,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:9.30,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:48.89,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:42.22,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:37.78,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:57.78,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:43.18,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:37.78,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:46.67,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:42.22,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:48.89,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:53.33,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:19.51,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:26.32,0.700) {};
    \draw[colorSig, line width=1.9pt] (axis cs:34.89,1) -- (axis cs:47.33,1);
    \draw[colorSig, line width=1.9pt] (axis cs:34.89,0.8200000000000001) -- (axis cs:34.89,1.18);
    \draw[colorSig, line width=1.9pt] (axis cs:47.33,0.8200000000000001) -- (axis cs:47.33,1.18);
    \node[circle, fill=colorSig, inner sep=2.2pt] at (axis cs:41.28,1) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:55.88,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:43.75,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:42.86,-0.410) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:30.00,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:47.73,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:25.00,-0.410) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:28.57,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:48.89,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:39.53,-0.410) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:41.86,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:33.33,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:40.91,-0.410) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:36.36,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:33.33,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:37.78,-0.410) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:38.64,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:41.86,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:20.00,-0.410) {};
    \draw[colorSig, line width=1.9pt] (axis cs:34.18,0) -- (axis cs:42.06,0);
    \draw[colorSig, line width=1.9pt] (axis cs:34.18,-0.18) -- (axis cs:34.18,0.18);
    \draw[colorSig, line width=1.9pt] (axis cs:42.06,-0.18) -- (axis cs:42.06,0.18);
    \node[diamond, fill=colorSig, inner sep=2.2pt] at (axis cs:38.13,0) {};
  \nextgroupplot[xmin=0, xmax=100, ymin=-0.75, ymax=2.35, xtick={0,25,50,75,100}, xticklabel style={font=\small}, ytick={0,1}, yticklabels={,}, title={\textbf{(b)} Oracle-aligned tasks (18)}, title style={font=\small, at={(0.5,1.03)}, anchor=south}, ]
    \fill[black!8] (axis cs:0,-0.75) rectangle (axis cs:50,2.35);
    \draw[black!60, dashed, line width=0.9pt] (axis cs:50,-0.75) -- (axis cs:50,1.75);
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:69.23,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:72.73,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:55.56,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:35.29,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:56.25,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:23.53,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:5.88,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:44.44,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:55.56,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:38.89,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:61.11,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:52.94,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:27.78,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:50.00,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:50.00,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:55.56,0.700) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:55.56,0.645) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:31.25,0.590) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:42.86,0.700) {};
    \draw[colorSig, line width=1.9pt] (axis cs:38.96,1) -- (axis cs:53.62,1);
    \draw[colorSig, line width=1.9pt] (axis cs:38.96,0.8200000000000001) -- (axis cs:38.96,1.18);
    \draw[colorSig, line width=1.9pt] (axis cs:53.62,0.8200000000000001) -- (axis cs:53.62,1.18);
    \node[circle, fill=colorSig, inner sep=2.2pt] at (axis cs:46.55,1) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:66.67,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:63.64,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:50.00,-0.410) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:23.53,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:55.56,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:22.22,-0.410) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:50.00,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:50.00,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:50.00,-0.410) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:35.29,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:33.33,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:33.33,-0.410) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:35.29,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:44.44,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:44.44,-0.410) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:50.00,-0.300) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:33.33,-0.355) {};
    \node[circle, fill=black!22, inner sep=1.15pt] at (axis cs:25.00,-0.410) {};
    \draw[colorSig, line width=1.9pt] (axis cs:36.64,0) -- (axis cs:48.40,0);
    \draw[colorSig, line width=1.9pt] (axis cs:36.64,-0.18) -- (axis cs:36.64,0.18);
    \draw[colorSig, line width=1.9pt] (axis cs:48.40,-0.18) -- (axis cs:48.40,0.18);
    \node[diamond, fill=colorSig, inner sep=2.2pt] at (axis cs:42.56,0) {};
  \end{groupplot}
  \node[anchor=north, font=\small] at ($(group c1r1.south)!0.5!(group c2r1.south)$) [yshift=-0.55cm] {Domain-aware win rate (\%)};
  \node[anchor=north] at ($(group c1r1.south)!0.5!(group c2r1.south)$) [yshift=-0.98cm] {\ref*{leghlab}};
  \begin{scope}[yshift=-3.42cm]
  \begin{axis}[
    width=0.74\linewidth, height=2.6cm,
    xmin=0, xmax=1.16, ymin=-0.8, ymax=2.45,
    xtick={0,0.25,0.5,0.75,1}, xticklabel style={font=\small},
    xlabel={Fraction of each task's achievable oracle range reached by iteration 30},
    xlabel style={font=\small},
    ytick={0,1}, yticklabels={{Domain-aware},{Domain-agnostic}},
    yticklabel style={font=\small, align=right},
    axis lines*=left, tick style={black!60}, clip=false,
    grid=major, grid style={gray!18}, ymajorgrids=false,
    title={\textbf{(c)} Distance from the oracle optimum, one dot per task},
    title style={font=\small, at={(0.5,1.03)}, anchor=south},
    name=axhlc, legend to name=leghlc,
    legend style={draw=none, fill=none, font=\scriptsize,
                  legend cell align=left},
  ]
    \fill[black!8] (axis cs:0.95,-0.8) rectangle (axis cs:1.16,2.45);
    \draw[black!60, dashed, line width=0.9pt] (axis cs:1,-0.8) -- (axis cs:1,1.80);
    \addlegendimage{area legend, fill=black!8, draw=none}
    \addlegendentry{$\geq$95\% = solved}
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.1534,0.840) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.4395,1.000) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.4445,1.160) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.5357,0.840) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.6211,1.000) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.6545,1.160) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.6964,0.840) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.7357,1.000) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.7625,1.160) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.7976,0.840) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.8264,1.000) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.8522,1.160) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.8839,0.840) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.9177,1.000) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.9486,1.160) {};
    \node[circle, fill=colorAgnostic, opacity=0.55, inner sep=1.6pt] at (axis cs:0.9803,0.840) {};
    \node[isosceles triangle, fill=colorAgnostic, opacity=0.75, inner sep=1.5pt] at (axis cs:1.1200,1.000) {};
    \node[isosceles triangle, fill=colorAgnostic, opacity=0.75, inner sep=1.5pt] at (axis cs:1.1200,1.160) {};
    \draw[colorAgnostic, line width=2.0pt] (axis cs:0.7800,0.62) -- (axis cs:0.7800,1.38);
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.0203,-0.160) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.2288,0.000) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.3432,0.160) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.4557,-0.160) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.5203,0.000) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.5345,0.160) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.5771,-0.160) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.5993,0.000) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.6209,0.160) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.6512,-0.160) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.6791,0.000) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.6979,0.160) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.7435,-0.160) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.8643,0.000) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.9530,0.160) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.9693,-0.160) {};
    \node[circle, fill=colorContext, opacity=0.55, inner sep=1.6pt] at (axis cs:0.9993,0.000) {};
    \node[isosceles triangle, fill=colorContext, opacity=0.75, inner sep=1.5pt] at (axis cs:1.1200,0.160) {};
    \draw[colorContext, line width=2.0pt] (axis cs:0.6361,-0.38) -- (axis cs:0.6361,0.38);
  \end{axis}
  \node[anchor=north] at (axhlc.south) [yshift=-0.80cm] {\ref*{leghlc}};
  \end{scope}
\end{tikzpicture}


==> figures/icbinb/fig_matched_prior.tex <==
% Generated by paper_scripts/gen_fig_matched_prior.py -- do not edit.
\begin{tikzpicture}
  \begin{axis}[
    width=0.62\linewidth, height=3.6cm,
    xmin=-0.99, xmax=0.36, ymin=-0.8, ymax=2.8,
    xlabel={GP-UCB-normalized trajectory (0 = parity)},
    xlabel style={font=\footnotesize},
    ytick={0,1,2},
    yticklabels={{Llama 3.1 8B untrained},{Claude Sonnet 4.6},{Llama 3.1 8B + DPO vs GP-UCB}},
    yticklabel style={font=\tiny}, xticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    grid=major, grid style={gray!20}, ymajorgrids=false,
    title={\textbf{(a)} Same opening design, then each optimizer searches},
    title style={font=\footnotesize, at={(0,1.02)}, anchor=south west},
  ]
    \draw[black!55, dashed] (axis cs:0,-0.8) -- (axis cs:0,2.8) node[above, font=\tiny, black!55] {GP-UCB parity};
    \addplot[only marks, mark=*, mark size=0.9pt, black!25] coordinates {(-0.6541,0.16) (-0.3144,0.16) (-0.0508,0.16) (-0.6493,0.16) (-0.1135,0.16) (-0.8726,0.16) (0.0949,0.16) (0.1662,0.16) (0.1204,0.16)};
    \draw[black!55, line width=1.6pt] (axis cs:-0.1135,-0.20) -- (axis cs:-0.1135,0.12);
    \node[font=\tiny, black!60, anchor=west] at (axis cs:0.2027,0.00) {-0.114};
    \addplot[only marks, mark=*, mark size=0.9pt, black!25] coordinates {(-0.1792,1.16) (-0.3114,1.16) (-0.0662,1.16) (-0.3117,1.16) (-0.1102,1.16) (-0.8259,1.16) (0.2534,1.16) (0.1641,1.16) (0.1211,1.16)};
    \draw[colorAgnostic, line width=1.6pt] (axis cs:-0.1102,0.80) -- (axis cs:-0.1102,1.12);
    \node[font=\tiny, black!60, anchor=west] at (axis cs:0.2027,1.00) {-0.110};
    \addplot[only marks, mark=*, mark size=0.9pt, black!25] coordinates {(0.0316,2.16) (-0.0957,2.16) (-0.0521,2.16) (-0.1986,2.16) (-0.1377,2.16) (-0.7131,2.16) (0.1217,2.16) (0.0496,2.16) (0.1204,2.16)};
    \draw[colorContext, line width=1.6pt] (axis cs:-0.0521,1.80) -- (axis cs:-0.0521,2.12);
    \node[font=\tiny, black!60, anchor=west] at (axis cs:0.2027,2.00) {-0.052};
    \draw[black!70, line width=0.8pt, dotted] (axis cs:-0.0063,-0.8) -- (axis cs:-0.0063,2.8);
    \node[star, star points=5, fill=colorContext, inner sep=1.3pt] at (axis cs:-0.1066,1) {};
    \node[font=\tiny, colorContext, anchor=north] at (axis cs:-0.1066,0.80) {same prior, keeps the names: -0.107};
  \end{axis}
  \begin{scope}[yshift=-4.0cm]
  \begin{axis}[
    width=0.62\linewidth, height=2.9cm,
    xmin=-0.19, xmax=0.93, ymin=-0.8, ymax=2.8,
    xlabel={Paired difference, same task},
    xlabel style={font=\footnotesize},
    ytick={0,1,2},
    yticklabels={{Claude $-$ untrained base},{DPO vs GP-UCB $-$ untrained base},{DPO vs GP-UCB $-$ Claude}},
    yticklabel style={font=\tiny}, xticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    grid=major, grid style={gray!20}, ymajorgrids=false,
    title={\textbf{(b)} Paired within task},
    title style={font=\footnotesize, at={(0,1.02)}, anchor=south west},
  ]
    \draw[black!55, dashed] (axis cs:0,-0.8) -- (axis cs:0,2.8) node[above, font=\tiny, black!55] {no difference};
    \addplot[only marks, mark=o, mark size=1.1pt, black!35] coordinates {(0.4749,0.20) (0.0030,0.20) (-0.0154,0.20) (0.3376,0.20) (0.0033,0.20) (0.0468,0.20) (0.1585,0.20) (-0.0021,0.20) (0.0007,0.20)};
    \draw[colorAgnostic, line width=1.2pt] (axis cs:0.0127,-0.16) -- (axis cs:0.2346,-0.16);
    \node[circle, fill=colorAgnostic, inner sep=1.5pt] at (axis cs:0.1119,-0.16) {};
    \node[font=\tiny, black!60, anchor=east] at (axis cs:0.9157,-0.16) {7/9, $p=0.04$};
    \addplot[only marks, mark=o, mark size=1.1pt, black!35] coordinates {(0.6857,1.20) (0.2187,1.20) (-0.0013,1.20) (0.4507,1.20) (-0.0242,1.20) (0.1596,1.20) (0.0268,1.20) (-0.1165,1.20) (0.0000,1.20)};
    \draw[colorAgnostic, line width=1.2pt] (axis cs:0.0109,0.84) -- (axis cs:0.3359,0.84);
    \node[circle, fill=colorAgnostic, inner sep=1.5pt] at (axis cs:0.1555,0.84) {};
    \node[font=\tiny, black!60, anchor=east] at (axis cs:0.9157,0.84) {6/9, $p=0.08$};
    \addplot[only marks, mark=o, mark size=1.1pt, black!35] coordinates {(0.2108,2.20) (0.2157,2.20) (0.0141,2.20) (0.1131,2.20) (-0.0275,2.20) (0.1128,2.20) (-0.1317,2.20) (-0.1145,2.20) (-0.0007,2.20)};
    \draw[black!45, line width=1.2pt] (axis cs:-0.0339,1.84) -- (axis cs:0.1218,1.84);
    \node[circle, fill=black!45, inner sep=1.5pt] at (axis cs:0.0436,1.84) {};
    \node[font=\tiny, black!60, anchor=east] at (axis cs:0.9157,1.84) {5/9, $p=0.29$};
  \end{axis}
  \end{scope}
\end{tikzpicture}


==> figures/icbinb/fig_microalgae_anchor.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.97\linewidth, height=4.4cm, clip=false,
    ybar, bar width=7pt,
    symbolic x coords={c0,c1,c2}, xtick=data, enlarge x limits=0.22,
    xticklabels={{Photobioreactor {\tiny (convention)}},{Polycarbonate},{Raceway pond {\tiny (optimum)}}},
    ymin=0, ymax=100, ytick={0,25,50,75,100},
    ylabel={Share of the 120 proposals (\%)},
    ylabel style={font=\scriptsize},
    title={\textbf{(b)} Example task: microalgae biomass},
    title style={font=\small, at={(0.5,1.04)}, anchor=south},
    xticklabel style={font=\tiny, rotate=32, anchor=north east}, yticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    ymajorgrids, grid style={gray!20},
    legend style={font=\scriptsize, at={(0.5,-0.66)}, anchor=north,
                  draw=none, fill=none, legend columns=2},
    legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.08cm);},
  ]
    \addplot[fill=colorAgnostic!70, draw=colorAgnostic, line width=0.4pt] coordinates {(c0,6.7) (c1,9.2) (c2,84.2)};
    \addlegendentry{domain-agnostic}
    \addplot[fill=colorContext!70, draw=colorContext, line width=0.4pt] coordinates {(c0,57.5) (c1,35.8) (c2,6.7)};
    \addlegendentry{domain-aware}
  \end{axis}
\end{tikzpicture}


==> figures/icbinb/fig_models_vs_gp.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.62\linewidth, height=8.2cm,
    xmin=-0.624, xmax=0.050, ymin=-0.8, ymax=18.8,
    xlabel={GP-UCB-normalized trajectory, median over tasks},
    xlabel style={font=\footnotesize},
    ytick={18,17,16,15,14,13,12,11,10,9,8,7,6,5,4,3,2,1,0},
    yticklabels={{llama-3.1-8b},{deepseek-v3.2},{gemini-3-flash},{glm-4.7},{claude-sonnet-4.6},{gemini-3.1-pro},{gpt-5.4},{gpt-5.4-mini},{claude-opus-4.7},{gpt-5.5},{gemini-3.5-flash},{claude-opus-4.8},{glm-5.2},{gpt-5.6-sol},{gpt-5.6-terra},{muse-spark-1.1},{kimi-k3},{gemini-3.6-flash},{claude-opus-5}},
    yticklabel style={font=\tiny}, xticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    xmajorgrids, grid style={black!12},
    legend style={font=\tiny, at={(0.02,-0.10)}, anchor=north west,
                  draw=none, fill=none, legend columns=2},
  ]
    \draw[black!55, dashed, line width=0.7pt] (axis cs:0,-0.8) -- (axis cs:0,18.8);
    \draw[black!25, line width=0.5pt] (axis cs:-0.5875,18) -- (axis cs:-0.1777,18);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0779,17) -- (axis cs:-0.0205,17);
    \draw[black!25, line width=0.5pt] (axis cs:-0.5277,16) -- (axis cs:-0.0080,16);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0083,15) -- (axis cs:-0.0019,15);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0185,14) -- (axis cs:-0.0014,14);
    \draw[black!25, line width=0.5pt] (axis cs:-0.5045,13) -- (axis cs:0.0096,13);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0604,12) -- (axis cs:-0.0038,12);
    \draw[black!25, line width=0.5pt] (axis cs:-0.1069,11) -- (axis cs:-0.0393,11);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0028,10) -- (axis cs:0.0061,10);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0258,9) -- (axis cs:-0.0053,9);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0252,8) -- (axis cs:-0.0107,8);
    \draw[black!25, line width=0.5pt] (axis cs:0.0081,7) -- (axis cs:0.0142,7);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0007,6) -- (axis cs:0.0034,6);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0207,5) -- (axis cs:0.0007,5);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0118,4) -- (axis cs:-0.0064,4);
    \draw[black!25, line width=0.5pt] (axis cs:-0.1461,3) -- (axis cs:-0.0026,3);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0086,2) -- (axis cs:0.0050,2);
    \draw[black!25, line width=0.5pt] (axis cs:-0.0017,1) -- (axis cs:0.0008,1);
    \draw[black!25, line width=0.5pt] (axis cs:0.0090,0) -- (axis cs:0.0102,0);
    \addplot[only marks, mark=*, mark size=1.5pt, colorAgnostic] coordinates {(-0.1777,18) (-0.0205,17) (-0.0080,16) (-0.0019,15) (-0.0014,14) (0.0096,13) (-0.0038,12) (-0.0393,11) (-0.0028,10) (-0.0053,9) (-0.0252,8) (0.0081,7) (-0.0007,6) (0.0007,5) (-0.0064,4) (-0.0026,3) (-0.0086,2) (0.0008,1) (0.0102,0)};
    \addlegendentry{domain-agnostic}
    \addplot[only marks, mark=square*, mark size=1.4pt, colorContext] coordinates {(-0.5875,18) (-0.0779,17) (-0.5277,16) (-0.0083,15) (-0.0185,14) (-0.5045,13) (-0.0604,12) (-0.1069,11) (0.0061,10) (-0.0258,9) (-0.0107,8) (0.0142,7) (0.0034,6) (-0.0207,5) (-0.0118,4) (-0.1461,3) (0.0050,2) (-0.0017,1) (0.0090,0)};
    \addlegendentry{domain-aware}
  \end{axis}
\end{tikzpicture}


==> figures/icbinb/fig_nested_subsets.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.97\linewidth, height=4.4cm,
    symbolic x coords={s0,s1,s2,s3}, xtick=data,
    xticklabels={{$\geq$50\% of rows {\tiny ($n=35$)}},{top-10 majority {\tiny ($n=33$)}},{matched {\tiny ($n=23$)}},{\emph{divergent} {\tiny ($n=6$)}}},
    enlarge x limits=0.16,
    ymin=-31.0, ymax=28.7,
    ylabel={Match-rate gap (\%)},
    ylabel style={font=\scriptsize},
    title={\textbf{(a)} Match rate by task subset},
    title style={font=\small, at={(0.5,1.04)}, anchor=south},
    xticklabel style={font=\tiny, rotate=32, anchor=north east}, yticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    ymajorgrids, grid style={gray!20},
    name=axns, legend to name=legns,
    legend style={draw=none, fill=none, font=\tiny, legend cell align=left},
  ]
    \fill[black!7] (axis cs:s0,-31.0) rectangle (axis cs:s3,0);
    \addlegendimage{area legend, fill=black!7, draw=none}
    \addlegendentry{domain-aware worse}
    \draw[black!55, dashed] (axis cs:s0,0) -- (axis cs:s3,0);
    \addplot[colorSig, only marks, mark=*, mark size=2.0pt] coordinates {(s0,6.80) (s1,7.00) (s2,10.90) (s3,-15.30)};
    \draw[colorSig, line width=1.4pt] (axis cs:s0,-3.50) -- (axis cs:s0,17.10);
    \draw[colorSig, line width=1.4pt] ([xshift=-2.2pt]axis cs:s0,-3.50) -- ([xshift=2.2pt]axis cs:s0,-3.50);
    \draw[colorSig, line width=1.4pt] ([xshift=-2.2pt]axis cs:s0,17.10) -- ([xshift=2.2pt]axis cs:s0,17.10);
    \draw[colorSig, line width=1.4pt] (axis cs:s1,-3.70) -- (axis cs:s1,17.70);
    \draw[colorSig, line width=1.4pt] ([xshift=-2.2pt]axis cs:s1,-3.70) -- ([xshift=2.2pt]axis cs:s1,-3.70);
    \draw[colorSig, line width=1.4pt] ([xshift=-2.2pt]axis cs:s1,17.70) -- ([xshift=2.2pt]axis cs:s1,17.70);
    \draw[colorSig, line width=1.4pt] (axis cs:s2,-1.90) -- (axis cs:s2,23.70);
    \draw[colorSig, line width=1.4pt] ([xshift=-2.2pt]axis cs:s2,-1.90) -- ([xshift=2.2pt]axis cs:s2,-1.90);
    \draw[colorSig, line width=1.4pt] ([xshift=-2.2pt]axis cs:s2,23.70) -- ([xshift=2.2pt]axis cs:s2,23.70);
    \draw[colorSig, line width=1.4pt] (axis cs:s3,-26.00) -- (axis cs:s3,-4.60);
    \draw[colorSig, line width=1.4pt] ([xshift=-2.2pt]axis cs:s3,-26.00) -- ([xshift=2.2pt]axis cs:s3,-26.00);
    \draw[colorSig, line width=1.4pt] ([xshift=-2.2pt]axis cs:s3,-4.60) -- ([xshift=2.2pt]axis cs:s3,-4.60);
    \addplot[colorSig, only marks, mark=*, mark size=2.0pt] coordinates {(s0,6.80) (s1,7.00) (s2,10.90) (s3,-15.30)};
  \end{axis}
  \node[anchor=north] at (axns.south) [yshift=-1.62cm] {\ref*{legns}};
\end{tikzpicture}


==> figures/icbinb/fig_optimizer_comparison.tex <==
% Generated by paper_scripts/gen_fig_optimizer_comparison.py -- do not edit.
\begin{tikzpicture}
  \begin{axis}[
    width=0.60\linewidth, height=2.62cm,
    xmin=-0.84, xmax=0.21, ymin=-0.7, ymax=2.70,
    xlabel={GP-UCB-normalized trajectory (0 = parity)},
    xlabel style={font=\footnotesize},
    ytick={0,1,2}, yticklabels={Llama 3.1 8B,Llama 3.1 8B + DPO vs GP-UCB$^{\dagger}$,Claude Sonnet 4.6},
    yticklabel style={font=\tiny}, xticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    scaled x ticks=false, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, font=\scriptsize},
    grid=major, grid style={gray!20}, ymajorgrids=false,
    title={\textbf{(a)} Domain-agnostic}, title style={font=\footnotesize, at={(0,1.02)}, anchor=south west},
  ]
    \draw[black!55, dashed] (axis cs:0,-0.7) -- (axis cs:0,2.70) node[above, font=\tiny, black!55] {GP-UCB};
    \draw[black!60, line width=1.2pt] (axis cs:-0.5916,0) -- (axis cs:-0.0556,0);
    \node[circle, fill=black!60, inner sep=1.6pt] at (axis cs:-0.3590,0) {};
    \draw[colorContext, line width=1.2pt] (axis cs:-0.0811,1) -- (axis cs:0.0390,1);
    \node[circle, fill=colorContext, inner sep=1.6pt] at (axis cs:-0.0141,1) {};
    \draw[colorAgnostic, line width=1.2pt] (axis cs:-0.4630,2) -- (axis cs:0.1645,2);
    \node[circle, fill=colorAgnostic, inner sep=1.6pt] at (axis cs:-0.0077,2) {};
  \end{axis}
  \begin{scope}[yshift=-3.4cm]
  \begin{axis}[
    width=0.60\linewidth, height=2.62cm,
    xmin=-0.84, xmax=0.21, ymin=-0.7, ymax=2.70,
    xlabel={GP-UCB-normalized trajectory (0 = parity)},
    xlabel style={font=\footnotesize},
    ytick={0,1,2}, yticklabels={Llama 3.1 8B,Llama 3.1 8B + DPO vs GP-UCB$^{\dagger}$,Claude Sonnet 4.6},
    yticklabel style={font=\tiny}, xticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    scaled x ticks=false, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, font=\scriptsize},
    grid=major, grid style={gray!20}, ymajorgrids=false,
    title={\textbf{(b)} Domain-aware}, title style={font=\footnotesize, at={(0,1.02)}, anchor=south west},
  ]
    \draw[black!55, dashed] (axis cs:0,-0.7) -- (axis cs:0,2.70) node[above, font=\tiny, black!55] {GP-UCB};
    \draw[black!60, line width=1.2pt] (axis cs:-0.7897,0) -- (axis cs:0.0063,0);
    \node[circle, fill=black!60, inner sep=1.6pt] at (axis cs:-0.3003,0) {};
    \draw[colorContext, line width=1.2pt] (axis cs:-0.7875,1) -- (axis cs:0.0629,1);
    \node[circle, fill=colorContext, inner sep=1.6pt] at (axis cs:-0.2316,1) {};
    \draw[colorAgnostic, line width=1.2pt] (axis cs:-0.7233,2) -- (axis cs:0.0674,2);
    \node[circle, fill=colorAgnostic, inner sep=1.6pt] at (axis cs:-0.2375,2) {};
  \end{axis}
  \end{scope}
  \begin{scope}[yshift=-7.2cm]
  \begin{axis}[
    width=0.60\linewidth, height=3.06cm,
    xmin=-0.38, xmax=0.86, ymin=-0.7, ymax=3.70,
    xlabel={Paired difference in GP-UCB-normalized trajectory},
    xlabel style={font=\footnotesize},
    ytick={0,1,2,3},
    yticklabels={{DPO $-$ base, domain-agnostic},{DPO $-$ base, domain-aware},{Claude $-$ DPO, domain-agnostic},{Claude $-$ DPO, domain-aware}},
    yticklabel style={font=\tiny}, xticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    scaled x ticks=false, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, font=\scriptsize},
    grid=major, grid style={gray!20}, ymajorgrids=false,
    title={\textbf{(c)} Paired within task}, title style={font=\footnotesize, at={(0,1.02)}, anchor=south west},
  ]
    \draw[black!55, dashed] (axis cs:0,-0.7) -- (axis cs:0,3.70) node[above, font=\tiny, black!55] {no difference};
    \draw[colorAgnostic, line width=1.2pt] (axis cs:0.1931,0) -- (axis cs:0.6391,0);
    \node[circle, fill=colorAgnostic, inner sep=1.6pt] at (axis cs:0.4002,0) {};
    \node[font=\tiny, black!55, anchor=west] at (axis cs:0.6691,0) {13/16};
    \draw[black!45, line width=1.2pt] (axis cs:-0.1070,1) -- (axis cs:0.1588,1);
    \node[circle, fill=black!45, inner sep=1.6pt] at (axis cs:0.0261,1) {};
    \node[font=\tiny, black!55, anchor=west] at (axis cs:0.1888,1) {10/16};
    \draw[black!45, line width=1.2pt] (axis cs:-0.2791,2) -- (axis cs:0.0668,2);
    \node[circle, fill=black!45, inner sep=1.6pt] at (axis cs:-0.0918,2) {};
    \node[font=\tiny, black!55, anchor=west] at (axis cs:0.0968,2) {8/15};
    \draw[black!45, line width=1.2pt] (axis cs:-0.0981,3) -- (axis cs:0.0712,3);
    \node[circle, fill=black!45, inner sep=1.6pt] at (axis cs:-0.0177,3) {};
    \node[font=\tiny, black!55, anchor=west] at (axis cs:0.1012,3) {6/14};
  \end{axis}
  \end{scope}
\end{tikzpicture}


==> figures/icbinb/fig_posttraining_2x2.tex <==
% Generated by paper_scripts/gen_fig_posttraining_2x2.py -- do not edit.
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=0.35cm, vertical sep=0.92cm,
                  x descriptions at=edge bottom},
    width=0.44\linewidth, height=1.62cm,
    xmin=-0.09, xmax=0.72, ymin=-1, ymax=1.15,
    xtick={0,0.3,0.6}, xticklabels={$0$,$0.3$,$0.6$},
    extra x ticks={0}, extra x tick labels={}, extra x tick style={grid=none},
    xticklabel style={font=\small},
    yticklabel style={align=right, font=\small},
    axis lines*=left, tick style={black!60}, clip=false,
    grid=major, grid style={gray!20}, ymajorgrids=false,
  ]
  \nextgroupplot[ytick={0}, yticklabels={{iteration 1\\by model}}, yticklabel style={align=right, font=\small}, title={iterations 2--30\\domain-agnostic}, title style={font=\small, at={(0.5,1.10)}, anchor=south, align=center}]
    \fill[black!7] (axis cs:0,-0.85) rectangle (axis cs:0.72,0.85);
    \draw[black!50, dashed, line width=0.6pt] (axis cs:0,-0.85) -- (axis cs:0,0.85);
    \draw[colorSig, line width=1.6pt] (axis cs:0.1825,0) -- (axis cs:0.6426,0);
    \draw[colorSig, line width=1.6pt] (axis cs:0.1825,-0.24) -- (axis cs:0.1825,0.24);
    \draw[colorSig, line width=1.6pt] (axis cs:0.6426,-0.24) -- (axis cs:0.6426,0.24);
    \node[circle, fill=colorSig, inner sep=2.2pt] at (axis cs:0.3839,0) {};
  \nextgroupplot[ytick=\empty, title={iterations 2--30\\domain-aware}, title style={font=\small, at={(0.5,1.10)}, anchor=south, align=center}]
    \fill[black!7] (axis cs:0,-0.85) rectangle (axis cs:0.72,0.85);
    \draw[black!50, dashed, line width=0.6pt] (axis cs:0,-0.85) -- (axis cs:0,0.85);
    \draw[colorSig, line width=1.6pt] (axis cs:-0.0343,0) -- (axis cs:0.2721,0);
    \draw[colorSig, line width=1.6pt] (axis cs:-0.0343,-0.24) -- (axis cs:-0.0343,0.24);
    \draw[colorSig, line width=1.6pt] (axis cs:0.2721,-0.24) -- (axis cs:0.2721,0.24);
    \node[circle, fill=colorSig, inner sep=2.2pt] at (axis cs:0.1091,0) {};
  \nextgroupplot[ytick={0}, yticklabels={{iteration 1\\fixed}}, yticklabel style={align=right, font=\small}]
    \fill[black!7] (axis cs:0,-0.85) rectangle (axis cs:0.72,0.85);
    \draw[black!50, dashed, line width=0.6pt] (axis cs:0,-0.85) -- (axis cs:0,0.85);
    \draw[colorSig, line width=1.6pt] (axis cs:0.0398,0) -- (axis cs:0.2888,0);
    \draw[colorSig, line width=1.6pt] (axis cs:0.0398,-0.24) -- (axis cs:0.0398,0.24);
    \draw[colorSig, line width=1.6pt] (axis cs:0.2888,-0.24) -- (axis cs:0.2888,0.24);
    \node[circle, fill=colorSig, inner sep=2.2pt] at (axis cs:0.1539,0) {};
  \nextgroupplot[ytick=\empty]
    \fill[black!7] (axis cs:0,-0.85) rectangle (axis cs:0.72,0.85);
    \draw[black!50, dashed, line width=0.6pt] (axis cs:0,-0.85) -- (axis cs:0,0.85);
    \draw[colorSig, line width=1.6pt] (axis cs:-0.0320,0) -- (axis cs:0.2105,0);
    \draw[colorSig, line width=1.6pt] (axis cs:-0.0320,-0.24) -- (axis cs:-0.0320,0.24);
    \draw[colorSig, line width=1.6pt] (axis cs:0.2105,-0.24) -- (axis cs:0.2105,0.24);
    \node[circle, fill=colorSig, inner sep=2.2pt] at (axis cs:0.0779,0) {};
  \end{groupplot}
  \node[anchor=south west, font=\small] at ($(group c1r1.north west)+(-1.55cm,1.30cm)$) {\textbf{(b)} Post-training gain by condition};
  \node[anchor=north, font=\footnotesize, align=center] at ($(group c1r2.south)!0.5!(group c2r2.south)$) [yshift=-0.42cm] {Post-trained $-$ untrained base,\\GP-UCB-normalized endpoint, 0 = no change};
\end{tikzpicture}


==> figures/icbinb/fig_prior_lr_diff.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.46\linewidth, height=4.2cm,
    xmin=0.55, xmax=2.45, ymin=-17.2, ymax=25.4,
    xtick={1,2}, xticklabels={{iteration 1},{iteration 30}},
    ylabel={Match to best published value,\\ domain-aware $-$ domain-agnostic (\%)},
    ylabel style={font=\footnotesize, align=center}, xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    ymajorgrids, grid style={black!12},
    name=axprlr, legend to name=legprlr,
    legend style={draw=none, fill=none, font=\tiny, legend cell align=left},
  ]
    \fill[black!7] (axis cs:0.55,-17.2) rectangle (axis cs:2.45,0);
    \addlegendimage{area legend, fill=black!7, draw=none}
    \addlegendentry{domain-aware matches less often}
    \draw[black!55, dashed, line width=0.7pt] (axis cs:0.55,0) -- (axis cs:2.45,0);
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,0.34) (2,0.94)};
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,-10.71) (2,17.86)};
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,12.09) (2,-1.42)};
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,13.75) (2,-9.23)};
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,13.48) (2,-12.55)};
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,3.37) (2,-3.14)};
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,12.00) (2,3.40)};
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,3.52) (2,-3.06)};
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,20.71) (2,-5.71)};
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,0.24) (2,-1.71)};
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,10.92) (2,13.39)};
    \addplot[colorNS, line width=0.4pt, opacity=0.55, forget plot] coordinates {(1,7.12) (2,5.50)};
    \addplot[colorSig, line width=1.6pt, mark=*, mark size=2.2pt] coordinates {(1,7.71) (2,-2.62)};
  \end{axis}
  \node[anchor=north] at (axprlr.south) [yshift=-0.62cm] {\ref*{legprlr}};
\end{tikzpicture}


==> figures/icbinb/fig_reversal.tex <==
% Generated by paper_scripts/gen_icbinb_tex_figures.py -- do not edit by hand.

\begin{tikzpicture}
  \begin{axis}[
    width=0.62\linewidth, height=4.08cm,
    xmin=15, xmax=118, ymin=-0.7, ymax=3.7,
    xtick={20,30,40,50,60,70,80,90},
    xlabel={Domain-aware win rate vs domain-agnostic (\%)},
    xlabel style={font=\footnotesize},
    ytick={0,1,2,3},
    yticklabels={{Trajectory: biology},{Trajectory: education},{Endpoint: biology},{Endpoint: education}},
    yticklabel style={font=\tiny}, xticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    grid=major, grid style={gray!20}, ymajorgrids=false,
  ]
    \draw[black!45, dashed, thick] (axis cs:50,-0.7) -- (axis cs:50,3.7);
    \node[font=\tiny, black!55, anchor=south east, rotate=90] at (axis cs:50,3.9) {no effect (50\%)};
    \draw[colorSig, line width=1.3pt] (axis cs:42.69,0) -- (axis cs:50.00,0);
    \node[circle, fill=colorSig, inner sep=1.7pt] at (axis cs:46.34,0) {};
    \node[font=\tiny, black!55, anchor=west] at (axis cs:51.50,0) {19 models, 792 pairs};
    \draw[colorEdu, line width=1.3pt] (axis cs:61.73,1) -- (axis cs:74.72,1);
    \node[circle, fill=colorEdu, inner sep=1.7pt] at (axis cs:68.48,1) {};
    \node[font=\tiny, black!55, anchor=west] at (axis cs:76.22,1) {19 models, 165 pairs};
    \draw[colorSig, line width=1.3pt] (axis cs:37.50,2) -- (axis cs:44.51,2);
    \node[circle, fill=colorSig, inner sep=1.7pt] at (axis cs:41.05,2) {};
    \node[font=\tiny, black!55, anchor=west] at (axis cs:46.01,2) {18 models, 726 pairs};
    \draw[colorEdu, line width=1.3pt] (axis cs:55.38,3) -- (axis cs:81.08,3);
    \node[circle, fill=colorEdu, inner sep=1.7pt] at (axis cs:68.12,3) {};
    \node[font=\tiny, black!55, anchor=west] at (axis cs:82.58,3) {8 models, 69 pairs};
  \end{axis}
\end{tikzpicture}


==> figures/icbinb/fig_two_metric_per_model.tex <==
% Generated by paper_scripts/gen_icbinb_tex_figures.py -- do not edit by hand.

\begin{tikzpicture}
  \begin{axis}[
    width=0.70\linewidth, height=11.36cm,
    xmin=0, xmax=100, ymin=-4.5, ymax=18.8,
    xlabel={Domain-aware win rate vs domain-agnostic (\%), biology},
    xlabel style={font=\footnotesize},
    ytick={-3.8,-2.7,-1.6,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18}, yticklabels={\textbf{All 19 models},\textbf{Jul-26 cohort},\textbf{Dec-25--Jun-26},Llama 3.1 8B,DeepSeek V3.2,Gemini 3 Flash,GLM 4.7,Claude Sonnet 4.6,Gemini 3.1 Pro,GPT-5.4,GPT-5.4 Mini,Claude Opus 4.7,GPT-5.5,Gemini 3.5 Flash,Claude Opus 4.8,GLM 5.2,GPT-5.6 Sol,GPT-5.6 Terra,Muse Spark 1.1,Kimi K3,Gemini 3.6 Flash,Claude Opus 5},
    yticklabel style={font=\tiny}, xticklabel style={font=\scriptsize},
    axis lines*=left, tick style={black!60},
    grid=major, grid style={gray!20}, ymajorgrids=false,
    legend style={at={(0.99,0.02)}, anchor=south east, font=\tiny,
                  draw=black!25, fill=white, fill opacity=0.9,
                  text opacity=1, legend cell align=left},
  ]
    \draw[black!60, line width=1.1pt] (axis cs:50,-4.5) -- (axis cs:50,18.8);
    \node[font=\tiny, black!60, anchor=south, rotate=90] at (axis cs:50,18.9) {no effect (50\%)};
    \node[font=\tiny, black!45, anchor=west, rotate=90] at (axis cs:1.5,18.1) {newer models $\uparrow$};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:33.75,0.17) -- (axis cs:62.06,0.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig] at (axis cs:47.73,0.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:33.75,-0.17) -- (axis cs:62.06,-0.17);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig] at (axis cs:47.73,-0.17) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:27.14,1.17) -- (axis cs:57.80,1.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig] at (axis cs:41.67,1.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:32.99,0.83) -- (axis cs:64.43,0.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig] at (axis cs:48.57,0.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:25.72,2.17) -- (axis cs:53.38,2.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig] at (axis cs:38.64,2.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:22.42,1.83) -- (axis cs:49.83,1.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig] at (axis cs:34.88,1.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:26.39,3.17) -- (axis cs:53.54,3.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig, fill=white] at (axis cs:39.13,3.17) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:27.04,4.17) -- (axis cs:55.51,4.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig] at (axis cs:40.48,4.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:27.76,3.83) -- (axis cs:56.63,3.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig] at (axis cs:41.46,3.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:21.36,5.17) -- (axis cs:47.93,5.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig] at (axis cs:33.33,5.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:15.30,4.83) -- (axis cs:41.07,4.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig] at (axis cs:26.19,4.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:34.96,6.17) -- (axis cs:63.00,6.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig] at (axis cs:48.89,6.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:20.00,5.83) -- (axis cs:46.56,5.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig] at (axis cs:31.82,5.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:25.72,7.17) -- (axis cs:53.38,7.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig] at (axis cs:38.64,7.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:37.94,6.83) -- (axis cs:66.25,6.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig] at (axis cs:52.27,6.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:39.58,8.17) -- (axis cs:70.46,8.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig] at (axis cs:55.56,8.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:39.45,7.83) -- (axis cs:71.12,7.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig] at (axis cs:55.88,7.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:34.12,9.17) -- (axis cs:61.86,9.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig, fill=white] at (axis cs:47.83,9.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:25.11,8.83) -- (axis cs:52.37,8.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig, fill=white] at (axis cs:37.78,8.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:36.12,10.17) -- (axis cs:63.88,10.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig, fill=white] at (axis cs:50.00,10.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:36.12,9.83) -- (axis cs:63.88,9.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig, fill=white] at (axis cs:50.00,9.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:49.15,11.17) -- (axis cs:79.17,11.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig, fill=white] at (axis cs:65.71,11.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:29.84,10.83) -- (axis cs:62.01,10.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig, fill=white] at (axis cs:45.45,10.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:44.34,12.17) -- (axis cs:71.71,12.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig, fill=white] at (axis cs:58.70,12.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:29.68,11.83) -- (axis cs:57.78,11.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig, fill=white] at (axis cs:43.18,11.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:30.21,13.17) -- (axis cs:57.75,13.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig, fill=white] at (axis cs:43.48,13.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:22.68,12.83) -- (axis cs:49.23,12.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig, fill=white] at (axis cs:34.78,12.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:36.12,14.17) -- (axis cs:63.88,14.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig, fill=white] at (axis cs:50.00,14.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:24.52,13.83) -- (axis cs:51.40,13.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig, fill=white] at (axis cs:36.96,13.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:13.81,15.17) -- (axis cs:49.96,15.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig, fill=white] at (axis cs:28.57,15.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:10.63,14.83) -- (axis cs:45.09,14.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig, fill=white] at (axis cs:23.81,14.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:40.18,16.17) -- (axis cs:67.85,16.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig, fill=white] at (axis cs:54.35,16.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:27.02,15.83) -- (axis cs:54.55,15.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig, fill=white] at (axis cs:40.00,15.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:30.21,17.17) -- (axis cs:57.75,17.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig, fill=white] at (axis cs:43.48,17.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:27.69,16.83) -- (axis cs:55.59,16.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig, fill=white] at (axis cs:40.91,16.83) {};
    \draw[colorSig, line width=0.7pt, opacity=0.55] (axis cs:33.63,18.17) -- (axis cs:66.37,18.17);
    \node[circle, draw=colorSig, line width=0.6pt, inner sep=1.15pt, fill=colorSig, fill=white] at (axis cs:50.00,18.17) {};
    \draw[colorSig, line width=0.9pt] (axis cs:28.41,17.83) -- (axis cs:62.45,17.83);
    \node[diamond, draw=colorSig, line width=0.6pt, inner sep=1.05pt, fill=colorSig, fill=white] at (axis cs:44.83,17.83) {};
    \draw[colorSig, line width=2.1pt, opacity=0.55] (axis cs:41.18,-1.34) -- (axis cs:50.34,-1.34);
    \draw[colorSig, line width=2.1pt] (axis cs:41.18,-1.43) -- (axis cs:41.18,-1.25);
    \draw[colorSig, line width=2.1pt] (axis cs:50.34,-1.43) -- (axis cs:50.34,-1.25);
    \node[circle, fill=colorSig, fill opacity=0.55, draw=white, line width=0.5pt, inner sep=2.5pt] at (axis cs:45.66,-1.34) {};
    \node[font=\tiny, colorSig, anchor=west] at (axis cs:51.94,-1.34) {45.7\%};
    \draw[colorSig, line width=2.1pt, opacity=1.0] (axis cs:37.00,-1.86) -- (axis cs:46.55,-1.86);
    \draw[colorSig, line width=2.1pt] (axis cs:37.00,-1.95) -- (axis cs:37.00,-1.77);
    \draw[colorSig, line width=2.1pt] (axis cs:46.55,-1.95) -- (axis cs:46.55,-1.77);
    \node[diamond, fill=colorSig, fill opacity=1.0, draw=white, line width=0.5pt, inner sep=2.5pt] at (axis cs:41.86,-1.86) {};
    \node[font=\tiny, colorSig, anchor=west] at (axis cs:48.15,-1.86) {41.9\%};
    \draw[colorSig, line width=2.1pt, opacity=0.55] (axis cs:44.44,-2.44) -- (axis cs:52.13,-2.44);
    \draw[colorSig, line width=2.1pt] (axis cs:44.44,-2.53) -- (axis cs:44.44,-2.35);
    \draw[colorSig, line width=2.1pt] (axis cs:52.13,-2.53) -- (axis cs:52.13,-2.35);
    \node[circle, fill=colorSig, fill opacity=0.55, draw=white, line width=0.5pt, inner sep=2.5pt] at (axis cs:48.15,-2.44) {};
    \node[font=\tiny, colorSig, anchor=west] at (axis cs:53.73,-2.44) {48.1\%};
    \draw[colorSig, line width=2.1pt, opacity=1.0] (axis cs:36.52,-2.96) -- (axis cs:41.88,-2.96);
    \draw[colorSig, line width=2.1pt] (axis cs:36.52,-3.05) -- (axis cs:36.52,-2.87);
    \draw[colorSig, line width=2.1pt] (axis cs:41.88,-3.05) -- (axis cs:41.88,-2.87);
    \node[diamond, fill=colorSig, fill opacity=1.0, draw=white, line width=0.5pt, inner sep=2.5pt] at (axis cs:39.05,-2.96) {};
    \node[font=\tiny, colorSig, anchor=west] at (axis cs:43.48,-2.96) {39.0\%};
    \draw[colorSig, line width=2.1pt, opacity=0.55] (axis cs:42.80,-3.54) -- (axis cs:49.93,-3.54);
    \draw[colorSig, line width=2.1pt] (axis cs:42.80,-3.63) -- (axis cs:42.80,-3.45);
    \draw[colorSig, line width=2.1pt] (axis cs:49.93,-3.63) -- (axis cs:49.93,-3.45);
    \node[circle, fill=colorSig, fill opacity=0.55, draw=white, line width=0.5pt, inner sep=2.5pt] at (axis cs:46.34,-3.54) {};
    \node[font=\tiny, colorSig, anchor=west] at (axis cs:51.53,-3.54) {46.3\%};
    \draw[colorSig, line width=2.1pt, opacity=1.0] (axis cs:37.38,-4.06) -- (axis cs:44.65,-4.06);
    \draw[colorSig, line width=2.1pt] (axis cs:37.38,-4.15) -- (axis cs:37.38,-3.97);
    \draw[colorSig, line width=2.1pt] (axis cs:44.65,-4.15) -- (axis cs:44.65,-3.97);
    \node[diamond, fill=colorSig, fill opacity=1.0, draw=white, line width=0.5pt, inner sep=2.5pt] at (axis cs:41.05,-4.06) {};
    \node[font=\tiny, colorSig, anchor=west] at (axis cs:46.25,-4.06) {41.0\%};
    \draw[black!65, line width=0.9pt] (axis cs:0,-1.02) -- (axis cs:100,-1.02);
    \node[font=\scriptsize, black!65, anchor=west] at (axis cs:1,-1.28) {POOLED};
    \addlegendimage{colorSig, mark=*, only marks, mark options={fill opacity=0.55}}
    \addlegendentry{Trajectory (bsf-AUC@30)}
    \addlegendimage{colorSig, mark=diamond*, only marks}
    \addlegendentry{Endpoint (bsf-Outcome@30)}
  \end{axis}
\end{tikzpicture}

